GDPR: Is it worth it? Perceptions of workers who have experienced its implementation

The General Data Protection Regulation (GDPR) remains the gold standard in privacy and security regulation. We investigate how the cost and effort required to implement GDPR is viewed by workers who have also experienced the regulations' benefits as citizens: is it worth it? In a multi-stage study, we survey N = 273 & 102 individuals who remained working in the same companies before, during, and after the implementation of GDPR. The survey finds that participants recognise their rights when prompted but know little about their regulator. They have observed concrete changes to data practices in their workplaces and appreciate the trade-offs. They take comfort that their personal data is handled as carefully as their employers' client data. The very people who comply with and execute the GDPR consider it to be positive for their company, positive for privacy and not a pointless, bureaucratic regulation. This is rare as it contradicts the conventional negative narrative about regulation. Policymakers may wish to build upon this public support while it lasts and consider early feedback from a similar dual professional-consumer group as the GDPR evolves.

==> drawn/H3Dependencies.tex <==
\tikzstyle{tikzfig}=[baseline=-0.25em,scale=0.5]
\pgfdeclarelayer{edgelayer}
\pgfdeclarelayer{nodelayer}
\pgfsetlayers{background,edgelayer,nodelayer,main}

\tikzstyle{arrow}=[->, thick]
\tikzstyle{square}=[fill=white, draw=black, shape=rectangle, align=center]


\tikzstyle{none}=[inner sep=0mm]

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0) {Consumer feels privacy is better}; %
		\node [style=square] (1) at (-3.7, 1.75) {Knowledge of GDPR}; %
		\node [style=square] (2) at (-2.75, 3) {Knowledge of Roles of Regulator};  %
		\node [style=square] (3) at (2.5, 3) {Positive impacts};
		\node [style=square] (4) at (3.5, 1.75) {Negative impacts};
		\node [style=square] (5) at (-4, -1.25) {Not scared \&\\ do bare minimum}; %
		\node [style=square] (6) at (-2.8, -2.8) {Not scared because fines unlikely}; %
		\node [style=square] (7) at (0, -4) {GDPR is worth it}; %
		\node [style=square] (8) at (2.8, -2.5) {More hassle than it is worth it}; %
		\node [style=square] (9) at (3.5, -1.25) {Good for my company}; %
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to node[above=1.5mm,right=0mm] {$0.232^{***}$} (0) ;
		\draw [style=arrow] (1) to node[left=1mm] {$0.220^{***}$} (0);
		\draw [style=arrow] (3) to node[above=5mm,left=-5mm] {$0.551^{***}$} (0);
		\draw [style=arrow] (4) to node[right=2mm] {$-0.205^{***}$} (0);
		\draw [style=arrow] (0) to node[right=3mm] {$0.664^{***}$} (9);
		\draw [style=arrow] (0) to node[below=5mm,left=-4.8mm] {$-0.371^{***}$} (8);
		\draw [style=arrow] (0) to node[below=13mm,right=0.6mm] {$0.829^{***}$} (7);
		\draw [style=arrow] (0) to node[below=4mm,right=-4.5mm] {$-0.391^{***}$} (6);
		\draw [style=arrow] (0) to node[left=1mm] {$-0.269^{***}$} (5);
	\end{pgfonlayer}
\end{tikzpicture}

